Data augmentation and feature selection for automatic model recommendation in computational physics

Classification algorithms have recently found applications in computational physics for the selection of numerical methods or models adapted to the environment and the state of the physical system. For such classification tasks, labeled training data come from numerical simulations and generally correspond to physical fields discretized on a mesh. Three challenging difficulties arise: the lack of training data, their high dimensionality, and the non-applicability of common data augmentation techniques to physics data. This article introduces two algorithms to address these issues, one for dimensionality reduction via feature selection, and one for data augmentation. These algorithms are combined with a wide variety of classifiers for their evaluation. When combined with a stacking ensemble made of six multilayer perceptrons and a ridge logistic regression, they enable reaching an accuracy of 90% on our classification problem for nonlinear structural mechanics.

==> FigPureSets_v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigPureSets_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38222397)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigPureSets_v3.pdf}}%
    \put(0.0863557,0.39243858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.68109794\unitlength}\raggedright Existence of a nonnegative solution\end{minipage}}}%
    \put(0.89754337,0.23317378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15187409\unitlength}\raggedright Not pure\end{minipage}}}%
    \put(-0.00221035,0.17603156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12491419\unitlength}\raggedright Pure\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigPureSets_v3.pdf}}%
    \put(0.68322566,0.08257259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25791644\unitlength}\raggedright $\mathcal{S}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FigPureSets_v3.pdf}}%
    \put(0.9099605,0.34289609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25791644\unitlength}\raggedright : $C_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FigPureSets_v3.pdf}}%
    \put(0.90920986,0.30696463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25791644\unitlength}\raggedright : $C_2$\end{minipage}}}%
  \end{picture}%
\endgroup%

